Silica aerogel for capturing intact interplanetary dust particles for the Tanpopo experiment

In this paper, we report the progress in developing a silica-aerogel-based cosmic dust capture panel for use in the Tanpopo experiment on the International Space Station (ISS). Previous studies revealed that ultralow-density silica aerogel tiles comprising two layers with densities of 0.01 and 0.03 g/cm$^3$ developed using our production technique were suitable for achieving the scientific objectives of the astrobiological mission. A special density configuration (i.e., box framing) aerogel with a holder was designed to construct the capture panels. Qualification tests for an engineering model of the capture panel as an instrument aboard the ISS were successful. Sixty box-framing aerogel tiles were manufactured in a contamination-controlled environment.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

